Accretion of gas by globular cluster stars

Some recent observations of the abundances of s-process, r-process, and alpha elements in metal-poor stars have led to a new scenario for their formation. According to this scenario, these stars were born in a globular cluster and accreted the s-process enriched gas expelled by cluster stars of higher-mass, thereby modifying their surface abundances. Later on, these polluted stars evaporated from the globular cluster to constitute an important fraction of the current halo population. In addition, there are now many direct observations of abundance anomalies not only in globular cluster giant stars but also in subgiant and main-sequence stars. Accretion provides again a plausible explanation for (at least some of) these peculiarities. Here we investigate further the efficiency of the accretion scenario. We find that in concentrated clusters with large escape velocities, accretion is very efficient and can indeed lead to major modifications of the stellar surface abundances.

==> M5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(815.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,216){\makebox(0,0)[r]{0.02}}
\put(815.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,310){\makebox(0,0)[r]{0.04}}
\put(815.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,403){\makebox(0,0)[r]{0.06}}
\put(815.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,497){\makebox(0,0)[r]{0.08}}
\put(815.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,590){\makebox(0,0)[r]{0.1}}
\put(815.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,684){\makebox(0,0)[r]{0.12}}
\put(815.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.14}}
\put(815.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,82){\makebox(0,0){2}}
\put(274.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,82){\makebox(0,0){4}}
\put(368.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){6}}
\put(461.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){8}}
\put(555.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,82){\makebox(0,0){10}}
\put(648.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){12}}
\put(742.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(835.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(835,82){\makebox(0,0){14}}
\put(835.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{157.549pt}{0.400pt}}
\put(835.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{157.549pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$m$\\----\\$m_{cl}$}}}
\put(508,21){\makebox(0,0){t (Gyr)}}
\put(508,839){\makebox(0,0){M5}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(183,128){\usebox{\plotpoint}}
\put(182.67,128){\rule{0.400pt}{2.891pt}}
\multiput(182.17,128.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(183.67,140){\rule{0.400pt}{3.854pt}}
\multiput(183.17,140.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(184.67,173){\rule{0.400pt}{4.095pt}}
\multiput(184.17,173.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(185.67,190){\rule{0.400pt}{4.336pt}}
\multiput(185.17,190.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(185.0,156.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(186.67,226){\rule{0.400pt}{4.095pt}}
\multiput(186.17,226.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(187.67,243){\rule{0.400pt}{4.095pt}}
\multiput(187.17,243.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(187.0,208.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(188.67,277){\rule{0.400pt}{3.854pt}}
\multiput(188.17,277.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(189.67,293){\rule{0.400pt}{3.614pt}}
\multiput(189.17,293.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(189.0,260.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(190.67,323){\rule{0.400pt}{3.614pt}}
\multiput(190.17,323.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(191.0,308.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(191.67,352){\rule{0.400pt}{3.132pt}}
\multiput(191.17,352.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(192.67,365){\rule{0.400pt}{3.132pt}}
\multiput(192.17,365.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(192.0,338.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(193.67,391){\rule{0.400pt}{2.891pt}}
\multiput(193.17,391.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(194.67,403){\rule{0.400pt}{2.891pt}}
\multiput(194.17,403.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(194.0,378.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(195.67,426){\rule{0.400pt}{2.650pt}}
\multiput(195.17,426.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(196.67,437){\rule{0.400pt}{2.409pt}}
\multiput(196.17,437.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(196.0,415.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(197.67,457){\rule{0.400pt}{2.409pt}}
\multiput(197.17,457.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(198.67,467){\rule{0.400pt}{2.168pt}}
\multiput(198.17,467.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(198.0,447.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(199.67,486){\rule{0.400pt}{1.927pt}}
\multiput(199.17,486.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(200.67,494){\rule{0.400pt}{1.445pt}}
\multiput(200.17,494.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(200.0,476.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(202,500){\usebox{\plotpoint}}
\put(202,499.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203,500.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.67,503){\rule{0.400pt}{0.482pt}}
\multiput(203.17,503.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204.67,505){\rule{0.400pt}{0.482pt}}
\multiput(204.17,505.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(204.0,502.0){\usebox{\plotpoint}}
\put(205.67,509){\rule{0.400pt}{0.482pt}}
\multiput(205.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,511){\rule{0.400pt}{0.723pt}}
\multiput(206.17,511.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(206.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.67,516){\rule{0.400pt}{0.723pt}}
\multiput(207.17,516.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(208.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.67,521){\rule{0.400pt}{0.723pt}}
\multiput(208.17,521.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(209.67,524){\rule{0.400pt}{0.723pt}}
\multiput(209.17,524.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(209.0,519.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210.67,530){\rule{0.400pt}{0.723pt}}
\multiput(210.17,530.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(211.67,533){\rule{0.400pt}{0.723pt}}
\multiput(211.17,533.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(211.0,527.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(212.67,539){\rule{0.400pt}{0.723pt}}
\multiput(212.17,539.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.67,542){\rule{0.400pt}{0.723pt}}
\multiput(213.17,542.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(213.0,536.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(214.67,548){\rule{0.400pt}{0.723pt}}
\multiput(214.17,548.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(215.67,551){\rule{0.400pt}{0.723pt}}
\multiput(215.17,551.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(215.0,545.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(216.67,557){\rule{0.400pt}{0.723pt}}
\multiput(216.17,557.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(217.67,560){\rule{0.400pt}{0.723pt}}
\multiput(217.17,560.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(217.0,554.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(218.67,566){\rule{0.400pt}{0.723pt}}
\multiput(218.17,566.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(220,568.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,563.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221,570){\usebox{\plotpoint}}
\put(221,569.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,571.0){\usebox{\plotpoint}}
\put(223,571.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,571.0){\usebox{\plotpoint}}
\put(224,573.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,574.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,573.0){\usebox{\plotpoint}}
\put(226,576.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,577.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,576.0){\usebox{\plotpoint}}
\put(228,580.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.67,582){\rule{0.400pt}{0.482pt}}
\multiput(228.17,582.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229.67,585){\rule{0.400pt}{0.482pt}}
\multiput(229.17,585.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231,586.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,584.0){\usebox{\plotpoint}}
\put(231.67,590){\rule{0.400pt}{0.482pt}}
\multiput(231.17,590.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(233,591.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.67,595){\rule{0.400pt}{0.482pt}}
\multiput(233.17,595.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235,596.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,593.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.67,600){\rule{0.400pt}{0.482pt}}
\multiput(235.17,600.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.67,602){\rule{0.400pt}{0.482pt}}
\multiput(236.17,602.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.67,605){\rule{0.400pt}{0.482pt}}
\multiput(237.17,605.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.0,604.0){\usebox{\plotpoint}}
\put(239,607){\usebox{\plotpoint}}
\put(239.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241.0,607.0){\usebox{\plotpoint}}
\put(242,607.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,608.0){\usebox{\plotpoint}}
\put(243,609){\usebox{\plotpoint}}
\put(243,608.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,609.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,611){\usebox{\plotpoint}}
\put(245,610.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,611.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,613.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248,614.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,613.0){\usebox{\plotpoint}}
\put(249,616.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,617.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,616.0){\usebox{\plotpoint}}
\put(251,619.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,619.0){\usebox{\plotpoint}}
\put(252,621.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,622.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,621.0){\usebox{\plotpoint}}
\put(254,625.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,626.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,624.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256,628.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,629.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,628.0){\usebox{\plotpoint}}
\put(258,631){\usebox{\plotpoint}}
\put(258.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(260.0,631.0){\usebox{\plotpoint}}
\put(260.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262.0,632.0){\usebox{\plotpoint}}
\put(263,632.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,633.0){\usebox{\plotpoint}}
\put(264,634){\usebox{\plotpoint}}
\put(264,633.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,635.0){\usebox{\plotpoint}}
\put(266,635.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,636.0){\usebox{\plotpoint}}
\put(267.0,637.0){\usebox{\plotpoint}}
\put(268,637.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,638.0){\usebox{\plotpoint}}
\put(269,639.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,639.0){\usebox{\plotpoint}}
\put(270.0,641.0){\usebox{\plotpoint}}
\put(271,641.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,642.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,641.0){\usebox{\plotpoint}}
\put(273,644.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,644.0){\usebox{\plotpoint}}
\put(274.0,646.0){\usebox{\plotpoint}}
\put(275,646.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,647.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,646.0){\usebox{\plotpoint}}
\put(277,649){\usebox{\plotpoint}}
\put(277.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(280.0,649.0){\usebox{\plotpoint}}
\put(280.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282.0,650.0){\usebox{\plotpoint}}
\put(283,650.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,651.0){\usebox{\plotpoint}}
\put(284,652){\usebox{\plotpoint}}
\put(284,651.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,653.0){\usebox{\plotpoint}}
\put(286.0,653.0){\usebox{\plotpoint}}
\put(287,653.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,654.0){\usebox{\plotpoint}}
\put(288,655){\usebox{\plotpoint}}
\put(288,654.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,655.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,657){\usebox{\plotpoint}}
\put(290,656.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,658.0){\usebox{\plotpoint}}
\put(292,658.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,659.0){\usebox{\plotpoint}}
\put(293.0,660.0){\usebox{\plotpoint}}
\put(294,660.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,661.0){\usebox{\plotpoint}}
\put(295,662){\usebox{\plotpoint}}
\put(295.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.0,662.0){\usebox{\plotpoint}}
\put(300,662.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(301,664){\usebox{\plotpoint}}
\put(302,663.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,664.0){\usebox{\plotpoint}}
\put(303,665){\usebox{\plotpoint}}
\put(303,664.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,666){\usebox{\plotpoint}}
\put(305,665.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,666.0){\usebox{\plotpoint}}
\put(306,667){\usebox{\plotpoint}}
\put(306,666.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,668.0){\usebox{\plotpoint}}
\put(308.0,668.0){\usebox{\plotpoint}}
\put(309,668.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,669.0){\usebox{\plotpoint}}
\put(310,670){\usebox{\plotpoint}}
\put(310,669.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,670.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,672){\usebox{\plotpoint}}
\put(312,671.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,673.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(316.0,673.0){\usebox{\plotpoint}}
\put(316.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319.0,674.0){\usebox{\plotpoint}}
\put(321,674.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,675.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,676.0){\usebox{\plotpoint}}
\put(324.0,677.0){\usebox{\plotpoint}}
\put(325.0,677.0){\usebox{\plotpoint}}
\put(325.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327.0,678.0){\usebox{\plotpoint}}
\put(328,678.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,679.0){\usebox{\plotpoint}}
\put(329,680){\usebox{\plotpoint}}
\put(329,679.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,681){\usebox{\plotpoint}}
\put(330,680.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,681.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,682.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(338,682.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,683.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(340,683.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,684.0){\usebox{\plotpoint}}
\put(341.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343.0,685.0){\usebox{\plotpoint}}
\put(343.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,686.0){\usebox{\plotpoint}}
\put(346,686.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,687.0){\usebox{\plotpoint}}
\put(347,688){\usebox{\plotpoint}}
\put(348,687.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,688.0){\usebox{\plotpoint}}
\put(349,689){\usebox{\plotpoint}}
\put(349,688.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,690.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(355.0,690.0){\usebox{\plotpoint}}
\put(355.0,691.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358.0,691.0){\usebox{\plotpoint}}
\put(360,691.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,692.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,694){\usebox{\plotpoint}}
\put(365,693.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,694.0){\usebox{\plotpoint}}
\put(366,695){\usebox{\plotpoint}}
\put(367,694.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,695.0){\usebox{\plotpoint}}
\put(368,696){\usebox{\plotpoint}}
\put(368.0,696.0){\usebox{\plotpoint}}
\put(369.0,696.0){\usebox{\plotpoint}}
\put(369.0,697.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(375.0,697.0){\usebox{\plotpoint}}
\put(378,697.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,698.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379,699){\usebox{\plotpoint}}
\put(379.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,699.0){\usebox{\plotpoint}}
\put(383,699.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,700.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,701.0){\usebox{\plotpoint}}
\put(388,701.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389,703){\usebox{\plotpoint}}
\put(389.0,703.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(395.0,703.0){\usebox{\plotpoint}}
\put(395.0,704.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(399.0,704.0){\usebox{\plotpoint}}
\put(401,704.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,706.0){\usebox{\plotpoint}}
\put(406,706.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,707.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407.0,708.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(414.0,708.0){\usebox{\plotpoint}}
\put(414.0,709.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(418.0,709.0){\usebox{\plotpoint}}
\put(420,709.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423,710.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,712){\usebox{\plotpoint}}
\put(428,711.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,712.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(429.0,713.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(434.0,713.0){\usebox{\plotpoint}}
\put(438,713.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,714.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(441,714.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,715.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,716){\usebox{\plotpoint}}
\put(445,715.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,716.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(453,716.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,717.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(457,717.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,718.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(458.0,719.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(461.0,719.0){\usebox{\plotpoint}}
\put(461.0,720.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(469.0,720.0){\usebox{\plotpoint}}
\put(473,720.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,721.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(477,721.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,722.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(478.0,723.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(481.0,723.0){\usebox{\plotpoint}}
\put(481.0,724.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(490.0,724.0){\usebox{\plotpoint}}
\put(494,724.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,725.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(498,725.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,726.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(509,726.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(510,728){\usebox{\plotpoint}}
\put(514,727.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,728.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(520,728.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,729.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(521.0,730.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(530.0,730.0){\usebox{\plotpoint}}
\put(530.0,731.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(535.0,731.0){\usebox{\plotpoint}}
\put(543,731.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,732.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(550,732.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,733.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(551,734){\usebox{\plotpoint}}
\put(551.0,734.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(555.0,734.0){\usebox{\plotpoint}}
\put(565,734.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(566,736){\usebox{\plotpoint}}
\put(571,735.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,736.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(572,737){\usebox{\plotpoint}}
\put(572.0,737.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(575.0,737.0){\usebox{\plotpoint}}
\put(575.0,738.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(588.0,738.0){\usebox{\plotpoint}}
\put(598,738.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,739.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(608,739.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,740.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(609,741){\usebox{\plotpoint}}
\put(620,740.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,741.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(621,742){\usebox{\plotpoint}}
\put(621.0,742.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(628.0,742.0){\usebox{\plotpoint}}
\put(640,742.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,743.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(641,744){\usebox{\plotpoint}}
\put(648,743.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,744.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(649,745){\usebox{\plotpoint}}
\put(661,744.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,745.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(662,746){\usebox{\plotpoint}}
\put(668,745.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,746.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(669,747){\usebox{\plotpoint}}
\put(681,746.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,747.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(692,747.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(693.0,749.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(702.0,749.0){\usebox{\plotpoint}}
\put(702.0,750.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(715.0,750.0){\usebox{\plotpoint}}
\put(723,750.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,751.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(724,752){\usebox{\plotpoint}}
\put(724.0,752.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(736.0,752.0){\usebox{\plotpoint}}
\put(746,752.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,753.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(747,754){\usebox{\plotpoint}}
\put(747.0,754.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(757.0,754.0){\usebox{\plotpoint}}
\put(757.0,755.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(770.0,755.0){\usebox{\plotpoint}}
\put(770.0,756.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(791.0,756.0){\usebox{\plotpoint}}
\put(811,756.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(812,758){\usebox{\plotpoint}}
\put(812.0,758.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(183,123){\usebox{\plotpoint}}
\put(183.00,123.00){\usebox{\plotpoint}}
\multiput(201,123)(0.190,20.755){6}{\usebox{\plotpoint}}
\multiput(220,232)(0.451,20.751){3}{\usebox{\plotpoint}}
\put(237.54,278.00){\usebox{\plotpoint}}
\put(238.70,298.28){\usebox{\plotpoint}}
\put(251.03,307.00){\usebox{\plotpoint}}
\put(257.67,321.77){\usebox{\plotpoint}}
\put(271.52,329.00){\usebox{\plotpoint}}
\put(276.96,345.25){\usebox{\plotpoint}}
\put(295.00,348.00){\usebox{\plotpoint}}
\put(302.76,361.00){\usebox{\plotpoint}}
\put(313.87,371.48){\usebox{\plotpoint}}
\put(332.00,374.23){\usebox{\plotpoint}}
\put(343.98,383.00){\usebox{\plotpoint}}
\put(354.74,393.00){\usebox{\plotpoint}}
\put(369.81,399.44){\usebox{\plotpoint}}
\put(388.17,402.18){\usebox{\plotpoint}}
\put(403.87,408.00){\usebox{\plotpoint}}
\put(418.56,415.00){\usebox{\plotpoint}}
\put(433.24,422.00){\usebox{\plotpoint}}
\put(449.90,427.00){\usebox{\plotpoint}}
\put(465.65,432.00){\usebox{\plotpoint}}
\put(481.89,437.34){\usebox{\plotpoint}}
\put(500.00,440.08){\usebox{\plotpoint}}
\put(518.84,442.00){\usebox{\plotpoint}}
\put(536.47,446.00){\usebox{\plotpoint}}
\put(554.10,450.00){\usebox{\plotpoint}}
\put(571.73,454.00){\usebox{\plotpoint}}
\put(588.49,458.00){\usebox{\plotpoint}}
\put(607.08,461.00){\usebox{\plotpoint}}
\put(625.68,464.00){\usebox{\plotpoint}}
\put(644.27,467.00){\usebox{\plotpoint}}
\put(662.86,470.00){\usebox{\plotpoint}}
\put(681.46,473.00){\usebox{\plotpoint}}
\put(700.98,475.00){\usebox{\plotpoint}}
\put(718.73,478.00){\usebox{\plotpoint}}
\put(737.32,481.00){\usebox{\plotpoint}}
\put(755.08,484.00){\usebox{\plotpoint}}
\put(772.83,487.00){\usebox{\plotpoint}}
\put(792.35,489.00){\usebox{\plotpoint}}
\put(812.70,490.00){\usebox{\plotpoint}}
\put(831,492){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(183,186){\usebox{\plotpoint}}
\put(181.84,186){\rule{0.800pt}{9.395pt}}
\multiput(181.34,186.00)(1.000,19.500){2}{\rule{0.800pt}{4.698pt}}
\put(182.84,225){\rule{0.800pt}{5.782pt}}
\multiput(182.34,225.00)(1.000,12.000){2}{\rule{0.800pt}{2.891pt}}
\put(183.84,265){\rule{0.800pt}{2.409pt}}
\multiput(183.34,265.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(184.84,275){\rule{0.800pt}{1.686pt}}
\multiput(184.34,275.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(185.0,249.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(185.84,285){\rule{0.800pt}{0.482pt}}
\multiput(185.34,285.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(187.0,282.0){\usebox{\plotpoint}}
\put(188.0,287.0){\usebox{\plotpoint}}
\put(187.84,284){\rule{0.800pt}{0.482pt}}
\multiput(187.34,285.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(188.84,282){\rule{0.800pt}{0.482pt}}
\multiput(188.34,283.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(189.0,286.0){\usebox{\plotpoint}}
\put(189.84,277){\rule{0.800pt}{0.723pt}}
\multiput(189.34,278.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(191.0,280.0){\usebox{\plotpoint}}
\put(190.84,271){\rule{0.800pt}{0.723pt}}
\multiput(190.34,272.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(191.84,267){\rule{0.800pt}{0.964pt}}
\multiput(191.34,269.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(192.0,274.0){\usebox{\plotpoint}}
\put(192.84,261){\rule{0.800pt}{0.723pt}}
\multiput(192.34,262.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(193.84,258){\rule{0.800pt}{0.723pt}}
\multiput(193.34,259.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(194.0,264.0){\usebox{\plotpoint}}
\put(194.84,251){\rule{0.800pt}{0.723pt}}
\multiput(194.34,252.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(195.84,248){\rule{0.800pt}{0.723pt}}
\multiput(195.34,249.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(196.0,254.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(196.84,242){\rule{0.800pt}{0.723pt}}
\multiput(196.34,243.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(197.84,239){\rule{0.800pt}{0.723pt}}
\multiput(197.34,240.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(198.0,245.0){\usebox{\plotpoint}}
\put(198.84,234){\rule{0.800pt}{0.482pt}}
\multiput(198.34,235.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(199.84,125){\rule{0.800pt}{26.258pt}}
\multiput(199.34,179.50)(1.000,-54.500){2}{\rule{0.800pt}{13.129pt}}
\put(200.0,236.0){\usebox{\plotpoint}}
\put(200.84,130){\rule{0.800pt}{1.204pt}}
\multiput(200.34,130.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(201.84,135){\rule{0.800pt}{0.964pt}}
\multiput(201.34,135.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(202.0,125.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(202.84,143){\rule{0.800pt}{0.964pt}}
\multiput(202.34,143.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(203.84,147){\rule{0.800pt}{0.723pt}}
\multiput(203.34,147.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(204.0,139.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(204.84,152){\rule{0.800pt}{0.723pt}}
\multiput(204.34,152.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(205.84,155){\rule{0.800pt}{0.482pt}}
\multiput(205.34,155.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(206.0,150.0){\usebox{\plotpoint}}
\put(208,157.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,157.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(208.0,157.0){\usebox{\plotpoint}}
\put(209,160.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,160.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210,161.84){\rule{0.241pt}{0.800pt}}
\multiput(210.00,161.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(209.0,160.0){\usebox{\plotpoint}}
\put(211,163.84){\rule{0.241pt}{0.800pt}}
\multiput(211.00,163.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(211.0,164.0){\usebox{\plotpoint}}
\put(212.0,166.0){\usebox{\plotpoint}}
\put(213.0,166.0){\usebox{\plotpoint}}
\put(214,165.84){\rule{0.241pt}{0.800pt}}
\multiput(214.00,165.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213.0,167.0){\usebox{\plotpoint}}
\put(215,168){\usebox{\plotpoint}}
\put(216,166.84){\rule{0.241pt}{0.800pt}}
\multiput(216.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(215.0,168.0){\usebox{\plotpoint}}
\put(217,169){\usebox{\plotpoint}}
\put(218.84,125){\rule{0.800pt}{10.600pt}}
\multiput(218.34,147.00)(1.000,-22.000){2}{\rule{0.800pt}{5.300pt}}
\put(217.0,169.0){\usebox{\plotpoint}}
\put(219.84,128){\rule{0.800pt}{0.482pt}}
\multiput(219.34,128.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(220.84,130){\rule{0.800pt}{0.482pt}}
\multiput(220.34,130.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(221.0,125.0){\usebox{\plotpoint}}
\put(221.84,134){\rule{0.800pt}{0.482pt}}
\multiput(221.34,134.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(223.0,132.0){\usebox{\plotpoint}}
\put(224,136.84){\rule{0.241pt}{0.800pt}}
\multiput(224.00,136.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(223.84,139){\rule{0.800pt}{0.482pt}}
\multiput(223.34,139.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(224.0,136.0){\usebox{\plotpoint}}
\put(226,140.84){\rule{0.241pt}{0.800pt}}
\multiput(226.00,140.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(227,141.84){\rule{0.241pt}{0.800pt}}
\multiput(227.00,141.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226.0,141.0){\usebox{\plotpoint}}
\put(228,143.84){\rule{0.241pt}{0.800pt}}
\multiput(228.00,143.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229,144.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,144.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.0,144.0){\usebox{\plotpoint}}
\put(230,146.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,146.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(230.0,147.0){\usebox{\plotpoint}}
\put(231.0,149.0){\usebox{\plotpoint}}
\put(232.0,149.0){\usebox{\plotpoint}}
\put(233,148.84){\rule{0.241pt}{0.800pt}}
\multiput(233.00,148.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232.0,150.0){\usebox{\plotpoint}}
\put(234,151){\usebox{\plotpoint}}
\put(235,149.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,149.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,151.0){\usebox{\plotpoint}}
\put(236,152){\usebox{\plotpoint}}
\put(236.84,123){\rule{0.800pt}{6.986pt}}
\multiput(236.34,137.50)(1.000,-14.500){2}{\rule{0.800pt}{3.493pt}}
\put(236.0,152.0){\usebox{\plotpoint}}
\put(237.84,125){\rule{0.800pt}{0.482pt}}
\multiput(237.34,125.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(240,125.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239.0,123.0){\usebox{\plotpoint}}
\put(241,128.84){\rule{0.241pt}{0.800pt}}
\multiput(241.00,128.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(242,129.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,129.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(241.0,128.0){\usebox{\plotpoint}}
\put(243,131.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,131.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244,132.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,132.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243.0,132.0){\usebox{\plotpoint}}
\put(245,134.84){\rule{0.241pt}{0.800pt}}
\multiput(245.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(246,135.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,135.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(245.0,135.0){\usebox{\plotpoint}}
\put(247.0,138.0){\usebox{\plotpoint}}
\put(248,137.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,137.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247.0,139.0){\usebox{\plotpoint}}
\put(249.0,140.0){\usebox{\plotpoint}}
\put(250,139.84){\rule{0.241pt}{0.800pt}}
\multiput(250.00,139.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249.0,141.0){\usebox{\plotpoint}}
\put(251,142){\usebox{\plotpoint}}
\put(251,140.84){\rule{0.241pt}{0.800pt}}
\multiput(251.00,140.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252,143){\usebox{\plotpoint}}
\put(253,141.84){\rule{0.241pt}{0.800pt}}
\multiput(253.00,141.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(252.0,143.0){\usebox{\plotpoint}}
\put(254,144){\usebox{\plotpoint}}
\put(254.0,144.0){\usebox{\plotpoint}}
\put(256.0,144.0){\usebox{\plotpoint}}
\put(255.84,123){\rule{0.800pt}{5.300pt}}
\multiput(255.34,134.00)(1.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(256.0,145.0){\usebox{\plotpoint}}
\put(258,123.84){\rule{0.241pt}{0.800pt}}
\multiput(258.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259,124.84){\rule{0.241pt}{0.800pt}}
\multiput(259.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,123.0){\usebox{\plotpoint}}
\put(260,126.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261,127.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,127.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(260.0,127.0){\usebox{\plotpoint}}
\put(262,129.84){\rule{0.241pt}{0.800pt}}
\multiput(262.00,129.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(263,130.84){\rule{0.241pt}{0.800pt}}
\multiput(263.00,130.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262.0,130.0){\usebox{\plotpoint}}
\put(264,133){\usebox{\plotpoint}}
\put(264,131.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,131.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265.0,134.0){\usebox{\plotpoint}}
\put(266,133.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265.0,135.0){\usebox{\plotpoint}}
\put(267,136){\usebox{\plotpoint}}
\put(267,134.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268.0,137.0){\usebox{\plotpoint}}
\put(269.0,137.0){\usebox{\plotpoint}}
\put(269.0,138.0){\usebox{\plotpoint}}
\put(271.0,138.0){\usebox{\plotpoint}}
\put(273,137.84){\rule{0.241pt}{0.800pt}}
\multiput(273.00,137.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271.0,139.0){\usebox{\plotpoint}}
\put(274.84,124){\rule{0.800pt}{3.854pt}}
\multiput(274.34,132.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(274.0,140.0){\usebox{\plotpoint}}
\put(277,123.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(277.0,124.0){\usebox{\plotpoint}}
\put(278,126){\usebox{\plotpoint}}
\put(278,124.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(279,125.84){\rule{0.241pt}{0.800pt}}
\multiput(279.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,128.0){\usebox{\plotpoint}}
\put(281,127.84){\rule{0.241pt}{0.800pt}}
\multiput(281.00,127.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(280.0,129.0){\usebox{\plotpoint}}
\put(282.0,130.0){\usebox{\plotpoint}}
\put(283,129.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,129.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(282.0,131.0){\usebox{\plotpoint}}
\put(284,132){\usebox{\plotpoint}}
\put(284,130.84){\rule{0.241pt}{0.800pt}}
\multiput(284.00,130.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.0,133.0){\usebox{\plotpoint}}
\put(286.0,133.0){\usebox{\plotpoint}}
\put(286.0,134.0){\usebox{\plotpoint}}
\put(288.0,134.0){\usebox{\plotpoint}}
\put(289,133.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(288.0,135.0){\usebox{\plotpoint}}
\put(290,136){\usebox{\plotpoint}}
\put(291,134.84){\rule{0.241pt}{0.800pt}}
\multiput(291.00,134.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290.0,136.0){\usebox{\plotpoint}}
\put(292.0,137.0){\usebox{\plotpoint}}
\put(295,122.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,124.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(296.0,125.0){\usebox{\plotpoint}}
\put(297,124.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(297.0,125.0){\usebox{\plotpoint}}
\put(298.0,127.0){\usebox{\plotpoint}}
\put(299,126.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299.0,127.0){\usebox{\plotpoint}}
\put(300.0,129.0){\usebox{\plotpoint}}
\put(301.0,129.0){\usebox{\plotpoint}}
\put(302,128.84){\rule{0.241pt}{0.800pt}}
\multiput(302.00,128.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.0,130.0){\usebox{\plotpoint}}
\put(303,131){\usebox{\plotpoint}}
\put(303.0,131.0){\usebox{\plotpoint}}
\put(304.0,131.0){\usebox{\plotpoint}}
\put(304.0,132.0){\usebox{\plotpoint}}
\put(306.0,132.0){\usebox{\plotpoint}}
\put(306.0,133.0){\usebox{\plotpoint}}
\put(308.0,133.0){\usebox{\plotpoint}}
\put(310,132.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,132.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(308.0,134.0){\usebox{\plotpoint}}
\put(311.84,123){\rule{0.800pt}{2.891pt}}
\multiput(311.34,129.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(311.0,135.0){\usebox{\plotpoint}}
\put(314.0,123.0){\usebox{\plotpoint}}
\put(315,122.84){\rule{0.241pt}{0.800pt}}
\multiput(315.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,124.0){\usebox{\plotpoint}}
\put(316.0,125.0){\usebox{\plotpoint}}
\put(316.0,126.0){\usebox{\plotpoint}}
\put(317.0,126.0){\usebox{\plotpoint}}
\put(318,125.84){\rule{0.241pt}{0.800pt}}
\multiput(318.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317.0,127.0){\usebox{\plotpoint}}
\put(319,128){\usebox{\plotpoint}}
\put(319,126.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320.0,129.0){\usebox{\plotpoint}}
\put(321.0,129.0){\usebox{\plotpoint}}
\put(321.0,130.0){\usebox{\plotpoint}}
\put(323.0,130.0){\usebox{\plotpoint}}
\put(323.0,131.0){\usebox{\plotpoint}}
\put(325.0,131.0){\usebox{\plotpoint}}
\put(328,130.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,130.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,132.0){\usebox{\plotpoint}}
\put(329,133){\usebox{\plotpoint}}
\put(329.0,133.0){\usebox{\plotpoint}}
\put(332,121.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(332.0,123.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(333.0,124.0){\usebox{\plotpoint}}
\put(334.0,124.0){\usebox{\plotpoint}}
\put(335,123.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334.0,125.0){\usebox{\plotpoint}}
\put(336,126){\usebox{\plotpoint}}
\put(336,124.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.0,127.0){\usebox{\plotpoint}}
\put(338.0,127.0){\usebox{\plotpoint}}
\put(339,126.84){\rule{0.241pt}{0.800pt}}
\multiput(339.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338.0,128.0){\usebox{\plotpoint}}
\put(340,129){\usebox{\plotpoint}}
\put(341,127.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,127.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.0,129.0){\usebox{\plotpoint}}
\put(342,130){\usebox{\plotpoint}}
\put(344,128.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,128.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342.0,130.0){\usebox{\plotpoint}}
\put(345,131){\usebox{\plotpoint}}
\put(347,129.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,129.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345.0,131.0){\usebox{\plotpoint}}
\put(348.0,132.0){\usebox{\plotpoint}}
\put(351,121.84){\rule{0.241pt}{0.800pt}}
\multiput(351.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,123.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(352.0,124.0){\usebox{\plotpoint}}
\put(353.0,124.0){\usebox{\plotpoint}}
\put(354,123.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,125.0){\usebox{\plotpoint}}
\put(355,126){\usebox{\plotpoint}}
\put(355,124.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356,127){\usebox{\plotpoint}}
\put(357,125.84){\rule{0.241pt}{0.800pt}}
\multiput(357.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,127.0){\usebox{\plotpoint}}
\put(358,128){\usebox{\plotpoint}}
\put(359,126.84){\rule{0.241pt}{0.800pt}}
\multiput(359.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,128.0){\usebox{\plotpoint}}
\put(360,129){\usebox{\plotpoint}}
\put(360.0,129.0){\usebox{\plotpoint}}
\put(362.0,129.0){\usebox{\plotpoint}}
\put(362.0,130.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(366.0,130.0){\usebox{\plotpoint}}
\put(367.84,123){\rule{0.800pt}{1.927pt}}
\multiput(367.34,127.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(370,121.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(366.0,131.0){\usebox{\plotpoint}}
\put(371,124){\usebox{\plotpoint}}
\put(371,122.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373,123.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372.0,125.0){\usebox{\plotpoint}}
\put(375,124.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374.0,126.0){\usebox{\plotpoint}}
\put(377,125.84){\rule{0.241pt}{0.800pt}}
\multiput(377.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,127.0){\usebox{\plotpoint}}
\put(380,126.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378.0,128.0){\usebox{\plotpoint}}
\put(381,129){\usebox{\plotpoint}}
\put(383,127.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,127.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(381.0,129.0){\usebox{\plotpoint}}
\put(384.0,130.0){\usebox{\plotpoint}}
\put(387.0,130.0){\usebox{\plotpoint}}
\put(386.84,123){\rule{0.800pt}{1.927pt}}
\multiput(386.34,127.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(387.0,131.0){\usebox{\plotpoint}}
\put(389.0,123.0){\usebox{\plotpoint}}
\put(390,122.84){\rule{0.241pt}{0.800pt}}
\multiput(390.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.0,124.0){\usebox{\plotpoint}}
\put(391,125){\usebox{\plotpoint}}
\put(392,123.84){\rule{0.241pt}{0.800pt}}
\multiput(392.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(391.0,125.0){\usebox{\plotpoint}}
\put(393,126){\usebox{\plotpoint}}
\put(393.0,126.0){\usebox{\plotpoint}}
\put(395.0,126.0){\usebox{\plotpoint}}
\put(397,125.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(395.0,127.0){\usebox{\plotpoint}}
\put(401,126.84){\rule{0.241pt}{0.800pt}}
\multiput(401.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398.0,128.0){\usebox{\plotpoint}}
\put(402.0,129.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(404.84,123){\rule{0.800pt}{1.686pt}}
\multiput(404.34,126.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(407,121.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406.0,129.0){\usebox{\plotpoint}}
\put(408,124){\usebox{\plotpoint}}
\put(409,122.84){\rule{0.241pt}{0.800pt}}
\multiput(409.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(408.0,124.0){\usebox{\plotpoint}}
\put(410,125){\usebox{\plotpoint}}
\put(410.0,125.0){\usebox{\plotpoint}}
\put(412.0,125.0){\usebox{\plotpoint}}
\put(412.0,126.0){\usebox{\plotpoint}}
\put(414.0,126.0){\usebox{\plotpoint}}
\put(417,125.84){\rule{0.241pt}{0.800pt}}
\multiput(417.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(414.0,127.0){\usebox{\plotpoint}}
\put(418,128){\usebox{\plotpoint}}
\put(420,126.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,126.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.0,128.0){\usebox{\plotpoint}}
\put(423.84,123){\rule{0.800pt}{1.445pt}}
\multiput(423.34,126.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(421.0,129.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(426,123){\usebox{\plotpoint}}
\put(426,121.84){\rule{0.241pt}{0.800pt}}
\multiput(426.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428,122.84){\rule{0.241pt}{0.800pt}}
\multiput(428.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(427.0,124.0){\usebox{\plotpoint}}
\put(430,123.84){\rule{0.241pt}{0.800pt}}
\multiput(430.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(429.0,125.0){\usebox{\plotpoint}}
\put(431.0,126.0){\usebox{\plotpoint}}
\put(434.0,126.0){\usebox{\plotpoint}}
\put(438,125.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,127.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(442.84,123){\rule{0.800pt}{1.204pt}}
\multiput(442.34,125.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(439.0,128.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(445.0,123.0){\usebox{\plotpoint}}
\put(447,122.84){\rule{0.241pt}{0.800pt}}
\multiput(447.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(445.0,124.0){\usebox{\plotpoint}}
\put(450,123.84){\rule{0.241pt}{0.800pt}}
\multiput(450.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,125.0){\usebox{\plotpoint}}
\put(451,126){\usebox{\plotpoint}}
\put(453,124.84){\rule{0.241pt}{0.800pt}}
\multiput(453.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(451.0,126.0){\usebox{\plotpoint}}
\put(458,125.84){\rule{0.241pt}{0.800pt}}
\multiput(458.00,125.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(454.0,127.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(459,128){\usebox{\plotpoint}}
\put(459.0,128.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(463.0,123.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(464,121.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(463.0,123.0){\usebox{\plotpoint}}
\put(465,124){\usebox{\plotpoint}}
\put(466,122.84){\rule{0.241pt}{0.800pt}}
\multiput(466.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(465.0,124.0){\usebox{\plotpoint}}
\put(467,125){\usebox{\plotpoint}}
\put(467.0,125.0){\usebox{\plotpoint}}
\put(469.0,125.0){\usebox{\plotpoint}}
\put(472,124.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.0,126.0){\usebox{\plotpoint}}
\put(473,127){\usebox{\plotpoint}}
\put(473.0,127.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(477.0,127.0){\usebox{\plotpoint}}
\put(479.84,123){\rule{0.800pt}{1.204pt}}
\multiput(479.34,125.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(477.0,128.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(482.0,123.0){\usebox{\plotpoint}}
\put(483.0,123.0){\usebox{\plotpoint}}
\put(483.0,124.0){\usebox{\plotpoint}}
\put(485.0,124.0){\usebox{\plotpoint}}
\put(485.0,125.0){\usebox{\plotpoint}}
\put(488.0,125.0){\usebox{\plotpoint}}
\put(492,124.84){\rule{0.241pt}{0.800pt}}
\multiput(492.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(488.0,126.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(493.0,127.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(500.0,123.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(500.0,123.0){\usebox{\plotpoint}}
\put(502.0,123.0){\usebox{\plotpoint}}
\put(505,122.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(502.0,124.0){\usebox{\plotpoint}}
\put(506,125){\usebox{\plotpoint}}
\put(509,123.84){\rule{0.241pt}{0.800pt}}
\multiput(509.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,125.0){\usebox{\plotpoint}}
\put(510,126){\usebox{\plotpoint}}
\put(514,124.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510.0,126.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(517.84,123){\rule{0.800pt}{0.964pt}}
\multiput(517.34,125.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(515.0,127.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(520,123){\usebox{\plotpoint}}
\put(520,121.84){\rule{0.241pt}{0.800pt}}
\multiput(520.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(521.0,124.0){\usebox{\plotpoint}}
\put(524.0,124.0){\usebox{\plotpoint}}
\put(524.0,125.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(528.0,125.0){\usebox{\plotpoint}}
\put(528.0,126.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(533.0,126.0){\usebox{\plotpoint}}
\put(535.84,123){\rule{0.800pt}{0.964pt}}
\multiput(535.34,125.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(533.0,127.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(538.0,123.0){\usebox{\plotpoint}}
\put(539.0,123.0){\usebox{\plotpoint}}
\put(542,122.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,124.0){\usebox{\plotpoint}}
\put(543,125){\usebox{\plotpoint}}
\put(546,123.84){\rule{0.241pt}{0.800pt}}
\multiput(546.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543.0,125.0){\usebox{\plotpoint}}
\put(547,126){\usebox{\plotpoint}}
\put(552,124.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(547.0,126.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(553,127){\usebox{\plotpoint}}
\put(554.84,123){\rule{0.800pt}{0.964pt}}
\multiput(554.34,125.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(553.0,127.0){\usebox{\plotpoint}}
\put(557,123){\usebox{\plotpoint}}
\put(557,121.84){\rule{0.241pt}{0.800pt}}
\multiput(557.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(558.0,124.0){\usebox{\plotpoint}}
\put(561.0,124.0){\usebox{\plotpoint}}
\put(565,123.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(561.0,125.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(566,126){\usebox{\plotpoint}}
\put(570,124.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,126.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(571.0,127.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(575.0,123.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(575.0,123.0){\usebox{\plotpoint}}
\put(577.0,123.0){\usebox{\plotpoint}}
\put(582,122.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(577.0,124.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(590,123.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(583.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(591,126){\usebox{\plotpoint}}
\put(591.84,123){\rule{0.800pt}{0.723pt}}
\multiput(591.34,124.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(591.0,126.0){\usebox{\plotpoint}}
\put(595,121.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(594.0,123.0){\usebox{\plotpoint}}
\put(596,124){\usebox{\plotpoint}}
\put(601,122.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,124.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(602,125){\usebox{\plotpoint}}
\put(602.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(609.0,125.0){\usebox{\plotpoint}}
\put(610.84,123){\rule{0.800pt}{0.723pt}}
\multiput(610.34,124.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(609.0,126.0){\usebox{\plotpoint}}
\put(614,121.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(613.0,123.0){\usebox{\plotpoint}}
\put(619,122.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(615.0,124.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(627,123.84){\rule{0.241pt}{0.800pt}}
\multiput(627.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(628,126){\usebox{\plotpoint}}
\put(629.84,123){\rule{0.800pt}{0.723pt}}
\multiput(629.34,124.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(628.0,126.0){\usebox{\plotpoint}}
\put(632,123){\usebox{\plotpoint}}
\put(633,121.84){\rule{0.241pt}{0.800pt}}
\multiput(633.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.0,123.0){\usebox{\plotpoint}}
\put(634,124){\usebox{\plotpoint}}
\put(638,122.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634.0,124.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(639,125){\usebox{\plotpoint}}
\put(639.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(646.0,125.0){\usebox{\plotpoint}}
\put(647.84,123){\rule{0.800pt}{0.723pt}}
\multiput(647.34,124.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(646.0,126.0){\usebox{\plotpoint}}
\put(651,121.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650.0,123.0){\usebox{\plotpoint}}
\put(657,122.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,124.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(658,125){\usebox{\plotpoint}}
\put(664,123.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,125.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(665,126){\usebox{\plotpoint}}
\put(666.84,123){\rule{0.800pt}{0.723pt}}
\multiput(666.34,124.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(665.0,126.0){\usebox{\plotpoint}}
\put(669,123){\usebox{\plotpoint}}
\put(669.0,123.0){\usebox{\plotpoint}}
\put(671.0,123.0){\usebox{\plotpoint}}
\put(671.0,124.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(676.0,124.0){\usebox{\plotpoint}}
\put(683,123.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(685.84,123){\rule{0.800pt}{0.723pt}}
\multiput(685.34,124.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(684.0,126.0){\usebox{\plotpoint}}
\put(688,123){\usebox{\plotpoint}}
\put(689,121.84){\rule{0.241pt}{0.800pt}}
\multiput(689.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,123.0){\usebox{\plotpoint}}
\put(690,124){\usebox{\plotpoint}}
\put(694,122.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690.0,124.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(695,125){\usebox{\plotpoint}}
\put(695.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(702.0,125.0){\usebox{\plotpoint}}
\put(702.0,126.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(706.0,123.0){\usebox{\plotpoint}}
\put(706.0,123.0){\usebox{\plotpoint}}
\put(708.0,123.0){\usebox{\plotpoint}}
\put(708.0,124.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(713.0,124.0){\usebox{\plotpoint}}
\put(720,123.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(713.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(722.84,123){\rule{0.800pt}{0.723pt}}
\multiput(722.34,124.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(721.0,126.0){\usebox{\plotpoint}}
\put(725,123){\usebox{\plotpoint}}
\put(726,121.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.0,123.0){\usebox{\plotpoint}}
\put(727,124){\usebox{\plotpoint}}
\put(732,122.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,124.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(733,125){\usebox{\plotpoint}}
\put(739,123.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,125.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(740,126){\usebox{\plotpoint}}
\put(740.0,126.0){\usebox{\plotpoint}}
\put(743.0,123.0){\usebox{\plotpoint}}
\put(745,121.84){\rule{0.241pt}{0.800pt}}
\multiput(745.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(743.0,123.0){\usebox{\plotpoint}}
\put(750,122.84){\rule{0.241pt}{0.800pt}}
\multiput(750.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(746.0,124.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(757,123.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,123.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(751.0,125.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(758.0,126.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(762.0,123.0){\usebox{\plotpoint}}
\put(762.0,123.0){\usebox{\plotpoint}}
\put(764.0,123.0){\usebox{\plotpoint}}
\put(776,122.84){\rule{0.241pt}{0.800pt}}
\multiput(776.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(764.0,124.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(777,125){\usebox{\plotpoint}}
\put(778.84,123){\rule{0.800pt}{0.482pt}}
\multiput(778.34,124.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(777.0,125.0){\usebox{\plotpoint}}
\put(784,121.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(781.0,123.0){\usebox{\plotpoint}}
\put(799,121.84){\rule{0.241pt}{0.800pt}}
\multiput(799.00,122.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785.0,124.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(800,123){\usebox{\plotpoint}}
\put(800.0,123.0){\usebox{\plotpoint}}
\put(803.0,123.0){\usebox{\plotpoint}}
\put(817,121.84){\rule{0.241pt}{0.800pt}}
\multiput(817.00,122.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.0,124.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(822,121.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,121.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(818.0,123.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(823,124){\usebox{\plotpoint}}
\put(823.0,124.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\end{picture}


==> Mg.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(878.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,246){\makebox(0,0)[r]{0.1}}
\put(878.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{0.2}}
\put(878.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0.3}}
\put(878.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{0.4}}
\put(878.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,737){\makebox(0,0)[r]{0.5}}
\put(878.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{0.6}}
\put(878.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266,82){\makebox(0,0){2}}
\put(266.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,82){\makebox(0,0){4}}
\put(372.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477,82){\makebox(0,0){6}}
\put(477.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,82){\makebox(0,0){8}}
\put(582.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(687,82){\makebox(0,0){10}}
\put(687.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(793,82){\makebox(0,0){12}}
\put(793.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898,82){\makebox(0,0){14}}
\put(898.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(898.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(40,491){\makebox(0,0){\shortstack{$m_g$\\----\\$m_{cl}$}}}
\put(529,21){\makebox(0,0){t (Gyr)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(167,182){\usebox{\plotpoint}}
\multiput(167.61,182.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(166.17,182.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(170.60,209.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(169.17,209.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(174.60,227.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(173.17,227.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(178.61,240.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(177.17,240.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(181.60,250.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(180.17,250.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(185.60,258.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(184.17,258.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(189.61,266.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(188.17,266.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(192.60,272.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(191.17,272.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(196.60,277.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(195.17,277.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(200.61,282.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(199.17,282.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(203.00,287.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(203.00,286.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(207.00,291.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(207.00,290.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(211.61,294.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(210.17,294.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(214.00,298.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(214.00,297.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(218.00,301.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(218.00,300.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(222.00,304.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(222.00,303.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(225,307.17){\rule{0.900pt}{0.400pt}}
\multiput(225.00,306.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(229.00,309.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(229.00,308.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(233,312.17){\rule{0.700pt}{0.400pt}}
\multiput(233.00,311.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(236,314.17){\rule{0.900pt}{0.400pt}}
\multiput(236.00,313.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(240,316.17){\rule{0.900pt}{0.400pt}}
\multiput(240.00,315.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(244,318.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,317.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,320.17){\rule{0.900pt}{0.400pt}}
\multiput(247.00,319.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(251,322.17){\rule{0.900pt}{0.400pt}}
\multiput(251.00,321.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(255,324.17){\rule{0.700pt}{0.400pt}}
\multiput(255.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(258,326.17){\rule{0.900pt}{0.400pt}}
\multiput(258.00,325.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(262,327.67){\rule{0.964pt}{0.400pt}}
\multiput(262.00,327.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(266,329.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,328.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269,330.67){\rule{0.964pt}{0.400pt}}
\multiput(269.00,330.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273,332.17){\rule{0.900pt}{0.400pt}}
\multiput(273.00,331.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(277,333.67){\rule{0.723pt}{0.400pt}}
\multiput(277.00,333.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280,334.67){\rule{0.964pt}{0.400pt}}
\multiput(280.00,334.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(284,336.17){\rule{0.900pt}{0.400pt}}
\multiput(284.00,335.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(288,337.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,337.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,338.67){\rule{0.964pt}{0.400pt}}
\multiput(291.00,338.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(295,339.67){\rule{0.964pt}{0.400pt}}
\multiput(295.00,339.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(299,340.67){\rule{0.723pt}{0.400pt}}
\multiput(299.00,340.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,342.17){\rule{0.900pt}{0.400pt}}
\multiput(302.00,341.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,343.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,343.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310,344.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,344.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,345.67){\rule{0.964pt}{0.400pt}}
\multiput(313.00,345.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(317,346.67){\rule{0.964pt}{0.400pt}}
\multiput(317.00,346.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(321,347.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,347.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324,348.67){\rule{0.964pt}{0.400pt}}
\multiput(324.00,348.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(332,349.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,349.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(335,350.67){\rule{0.964pt}{0.400pt}}
\multiput(335.00,350.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(339,351.67){\rule{0.964pt}{0.400pt}}
\multiput(339.00,351.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(343,352.67){\rule{0.723pt}{0.400pt}}
\multiput(343.00,352.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(346,353.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,353.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(350,354.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,354.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(328.0,350.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(357,355.67){\rule{0.964pt}{0.400pt}}
\multiput(357.00,355.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(361,356.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,356.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365,357.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,357.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(354.0,356.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(372,358.67){\rule{0.964pt}{0.400pt}}
\multiput(372.00,358.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(376,359.67){\rule{0.723pt}{0.400pt}}
\multiput(376.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368.0,359.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(383,360.67){\rule{0.964pt}{0.400pt}}
\multiput(383.00,360.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(387,361.67){\rule{0.723pt}{0.400pt}}
\multiput(387.00,361.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(379.0,361.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(394,362.67){\rule{0.964pt}{0.400pt}}
\multiput(394.00,362.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(398,363.67){\rule{0.964pt}{0.400pt}}
\multiput(398.00,363.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(390.0,363.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(405,364.67){\rule{0.964pt}{0.400pt}}
\multiput(405.00,364.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(402.0,365.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413,365.67){\rule{0.964pt}{0.400pt}}
\multiput(413.00,365.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(417,366.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,366.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(409.0,366.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(424,367.67){\rule{0.964pt}{0.400pt}}
\multiput(424.00,367.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,368.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,368.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(428.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439,369.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,369.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435.0,370.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(446,370.67){\rule{0.964pt}{0.400pt}}
\multiput(446.00,370.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443.0,371.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(454,371.67){\rule{0.964pt}{0.400pt}}
\multiput(454.00,371.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(450.0,372.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(461,372.67){\rule{0.964pt}{0.400pt}}
\multiput(461.00,372.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(458.0,373.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469,373.67){\rule{0.723pt}{0.400pt}}
\multiput(469.00,373.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465.0,374.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(476,374.67){\rule{0.964pt}{0.400pt}}
\multiput(476.00,374.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(472.0,375.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(487,375.67){\rule{0.964pt}{0.400pt}}
\multiput(487.00,375.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(480.0,376.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(495,376.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,376.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(491.0,377.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(502,377.67){\rule{0.964pt}{0.400pt}}
\multiput(502.00,377.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(499.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(510,378.67){\rule{0.723pt}{0.400pt}}
\multiput(510.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(506.0,379.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(521,379.67){\rule{0.964pt}{0.400pt}}
\multiput(521.00,379.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(513.0,380.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(532,380.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,380.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(525.0,381.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(543,381.67){\rule{0.964pt}{0.400pt}}
\multiput(543.00,381.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(536.0,382.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(554,382.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,382.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(547.0,383.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(566,383.67){\rule{0.723pt}{0.400pt}}
\multiput(566.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558.0,384.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(577,384.67){\rule{0.964pt}{0.400pt}}
\multiput(577.00,384.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(569.0,385.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(584,385.67){\rule{0.964pt}{0.400pt}}
\multiput(584.00,385.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(581.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(599,386.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,386.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(588.0,387.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(613,387.67){\rule{0.964pt}{0.400pt}}
\multiput(613.00,387.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(628,388.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617.0,389.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(639,389.67){\rule{0.723pt}{0.400pt}}
\multiput(639.00,389.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631.0,390.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(653,390.67){\rule{0.964pt}{0.400pt}}
\multiput(653.00,390.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(642.0,391.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(667,391.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,391.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(657.0,392.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(682,392.67){\rule{0.723pt}{0.400pt}}
\multiput(682.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671.0,393.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(696,393.67){\rule{0.964pt}{0.400pt}}
\multiput(696.00,393.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(685.0,394.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(707,394.67){\rule{0.964pt}{0.400pt}}
\multiput(707.00,394.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(700.0,395.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(728,395.67){\rule{0.964pt}{0.400pt}}
\multiput(728.00,395.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(711.0,396.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(746,396.67){\rule{0.964pt}{0.400pt}}
\multiput(746.00,396.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(732.0,397.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(768,397.67){\rule{0.964pt}{0.400pt}}
\multiput(768.00,397.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(750.0,398.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(790,398.67){\rule{0.723pt}{0.400pt}}
\multiput(790.00,398.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(772.0,399.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(808,399.67){\rule{0.723pt}{0.400pt}}
\multiput(808.00,399.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(793.0,400.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(829,400.67){\rule{0.964pt}{0.400pt}}
\multiput(829.00,400.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(811.0,401.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(851,401.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,401.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833.0,402.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(872,402.67){\rule{0.964pt}{0.400pt}}
\multiput(872.00,402.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(854.0,403.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(876.0,404.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(167,398){\usebox{\plotpoint}}
\multiput(167,398)(0.669,20.745){5}{\usebox{\plotpoint}}
\multiput(170,491)(1.592,20.694){2}{\usebox{\plotpoint}}
\multiput(174,543)(2.425,20.613){2}{\usebox{\plotpoint}}
\put(178.84,584.31){\usebox{\plotpoint}}
\put(181.38,604.91){\usebox{\plotpoint}}
\put(185.56,625.24){\usebox{\plotpoint}}
\put(190.48,645.40){\usebox{\plotpoint}}
\put(196.54,665.22){\usebox{\plotpoint}}
\put(204.23,684.46){\usebox{\plotpoint}}
\put(213.91,702.82){\usebox{\plotpoint}}
\put(225.78,719.78){\usebox{\plotpoint}}
\put(240.39,734.39){\usebox{\plotpoint}}
\put(256.17,747.78){\usebox{\plotpoint}}
\put(273.33,759.16){\usebox{\plotpoint}}
\put(291.84,768.42){\usebox{\plotpoint}}
\put(310.75,776.50){\usebox{\plotpoint}}
\put(330.01,783.50){\usebox{\plotpoint}}
\put(349.67,789.92){\usebox{\plotpoint}}
\put(369.67,795.42){\usebox{\plotpoint}}
\put(389.79,799.93){\usebox{\plotpoint}}
\put(410.14,803.28){\usebox{\plotpoint}}
\put(430.43,807.00){\usebox{\plotpoint}}
\put(450.64,811.16){\usebox{\plotpoint}}
\put(470.90,814.63){\usebox{\plotpoint}}
\put(491.35,817.00){\usebox{\plotpoint}}
\put(511.84,818.61){\usebox{\plotpoint}}
\put(532.40,820.10){\usebox{\plotpoint}}
\put(552.92,822.00){\usebox{\plotpoint}}
\put(573.42,824.10){\usebox{\plotpoint}}
\put(593.94,826.00){\usebox{\plotpoint}}
\put(614.45,828.00){\usebox{\plotpoint}}
\put(634.92,830.00){\usebox{\plotpoint}}
\put(655.39,832.00){\usebox{\plotpoint}}
\put(675.86,834.00){\usebox{\plotpoint}}
\put(696.37,836.00){\usebox{\plotpoint}}
\put(716.80,838.00){\usebox{\plotpoint}}
\put(737.27,840.00){\usebox{\plotpoint}}
\put(757.78,842.00){\usebox{\plotpoint}}
\put(778.21,844.00){\usebox{\plotpoint}}
\put(798.64,846.00){\usebox{\plotpoint}}
\put(819.40,846.00){\usebox{\plotpoint}}
\put(840.15,846.00){\usebox{\plotpoint}}
\put(860.91,846.00){\usebox{\plotpoint}}
\put(881.67,846.00){\usebox{\plotpoint}}
\put(890,846){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(167,146){\usebox{\plotpoint}}
\put(166.84,146){\rule{0.800pt}{2.409pt}}
\multiput(165.34,146.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(170.34,156){\rule{0.800pt}{1.600pt}}
\multiput(168.34,156.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(174.34,163){\rule{0.800pt}{1.200pt}}
\multiput(172.34,163.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(177.84,168){\rule{0.800pt}{0.964pt}}
\multiput(176.34,168.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(181,171.84){\rule{0.964pt}{0.800pt}}
\multiput(181.00,170.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(185,174.84){\rule{0.964pt}{0.800pt}}
\multiput(185.00,173.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(189,177.84){\rule{0.723pt}{0.800pt}}
\multiput(189.00,176.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(192,180.34){\rule{0.964pt}{0.800pt}}
\multiput(192.00,179.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(196,182.34){\rule{0.964pt}{0.800pt}}
\multiput(196.00,181.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(200,183.84){\rule{0.723pt}{0.800pt}}
\multiput(200.00,183.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(203,185.34){\rule{0.964pt}{0.800pt}}
\multiput(203.00,184.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(207,186.84){\rule{0.964pt}{0.800pt}}
\multiput(207.00,186.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(211,188.34){\rule{0.723pt}{0.800pt}}
\multiput(211.00,187.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(214,189.84){\rule{0.964pt}{0.800pt}}
\multiput(214.00,189.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(218,190.84){\rule{0.964pt}{0.800pt}}
\multiput(218.00,190.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(222,191.84){\rule{0.723pt}{0.800pt}}
\multiput(222.00,191.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(225,192.84){\rule{0.964pt}{0.800pt}}
\multiput(225.00,192.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(229,193.84){\rule{0.964pt}{0.800pt}}
\multiput(229.00,193.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(233,194.84){\rule{0.723pt}{0.800pt}}
\multiput(233.00,194.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(236,195.84){\rule{0.964pt}{0.800pt}}
\multiput(236.00,195.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(240,196.84){\rule{0.964pt}{0.800pt}}
\multiput(240.00,196.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(244,197.84){\rule{0.723pt}{0.800pt}}
\multiput(244.00,197.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(251,198.84){\rule{0.964pt}{0.800pt}}
\multiput(251.00,198.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(255,199.84){\rule{0.723pt}{0.800pt}}
\multiput(255.00,199.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(247.0,200.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(262,200.84){\rule{0.964pt}{0.800pt}}
\multiput(262.00,200.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(266,201.84){\rule{0.723pt}{0.800pt}}
\multiput(266.00,201.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(258.0,202.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(273,202.84){\rule{0.964pt}{0.800pt}}
\multiput(273.00,202.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(269.0,204.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(280,203.84){\rule{0.964pt}{0.800pt}}
\multiput(280.00,203.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(277.0,205.0){\usebox{\plotpoint}}
\put(288,204.84){\rule{0.723pt}{0.800pt}}
\multiput(288.00,204.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(284.0,206.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(295,205.84){\rule{0.964pt}{0.800pt}}
\multiput(295.00,205.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(291.0,207.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(306,206.84){\rule{0.964pt}{0.800pt}}
\multiput(306.00,206.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(299.0,208.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(313,207.84){\rule{0.964pt}{0.800pt}}
\multiput(313.00,207.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(310.0,209.0){\usebox{\plotpoint}}
\put(324,208.84){\rule{0.964pt}{0.800pt}}
\multiput(324.00,208.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(317.0,210.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(332,209.84){\rule{0.723pt}{0.800pt}}
\multiput(332.00,209.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(328.0,211.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(343,210.84){\rule{0.723pt}{0.800pt}}
\multiput(343.00,210.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(335.0,212.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(357,211.84){\rule{0.964pt}{0.800pt}}
\multiput(357.00,211.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(346.0,213.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(368,212.84){\rule{0.964pt}{0.800pt}}
\multiput(368.00,212.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(361.0,214.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(383,213.84){\rule{0.964pt}{0.800pt}}
\multiput(383.00,213.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(372.0,215.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(398,214.84){\rule{0.964pt}{0.800pt}}
\multiput(398.00,214.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(387.0,216.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(413,215.84){\rule{0.964pt}{0.800pt}}
\multiput(413.00,215.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(402.0,217.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(431,216.84){\rule{0.964pt}{0.800pt}}
\multiput(431.00,216.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(417.0,218.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(446,217.84){\rule{0.964pt}{0.800pt}}
\multiput(446.00,217.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(435.0,219.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(469,218.84){\rule{0.723pt}{0.800pt}}
\multiput(469.00,218.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(450.0,220.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(491,219.84){\rule{0.964pt}{0.800pt}}
\multiput(491.00,219.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(472.0,221.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(513,220.84){\rule{0.964pt}{0.800pt}}
\multiput(513.00,220.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(495.0,222.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(540,221.84){\rule{0.723pt}{0.800pt}}
\multiput(540.00,221.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(517.0,223.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(569,222.84){\rule{0.964pt}{0.800pt}}
\multiput(569.00,222.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(543.0,224.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(599,223.84){\rule{0.964pt}{0.800pt}}
\multiput(599.00,223.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(573.0,225.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(631,224.84){\rule{0.964pt}{0.800pt}}
\multiput(631.00,224.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(603.0,226.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\put(675,225.84){\rule{0.723pt}{0.800pt}}
\multiput(675.00,225.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(635.0,227.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(714,226.84){\rule{0.964pt}{0.800pt}}
\multiput(714.00,226.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(678.0,228.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(757,227.84){\rule{0.964pt}{0.800pt}}
\multiput(757.00,227.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(718.0,229.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(797,228.84){\rule{0.964pt}{0.800pt}}
\multiput(797.00,228.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(761.0,230.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(840,229.84){\rule{0.964pt}{0.800pt}}
\multiput(840.00,229.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(801.0,231.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(844.0,232.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(167,174){\usebox{\plotpoint}}
\multiput(167,174)(3.279,20.495){2}{\usebox{\plotpoint}}
\put(173.81,214.95){\usebox{\plotpoint}}
\put(180.26,234.65){\usebox{\plotpoint}}
\put(188.81,253.55){\usebox{\plotpoint}}
\put(199.98,270.97){\usebox{\plotpoint}}
\put(214.12,286.12){\usebox{\plotpoint}}
\put(230.56,298.56){\usebox{\plotpoint}}
\put(248.26,309.13){\usebox{\plotpoint}}
\put(266.77,318.38){\usebox{\plotpoint}}
\put(285.97,325.65){\usebox{\plotpoint}}
\put(305.32,332.54){\usebox{\plotpoint}}
\put(325.26,338.09){\usebox{\plotpoint}}
\put(345.43,342.61){\usebox{\plotpoint}}
\put(365.59,347.15){\usebox{\plotpoint}}
\put(385.83,351.00){\usebox{\plotpoint}}
\put(406.21,354.05){\usebox{\plotpoint}}
\put(426.44,358.00){\usebox{\plotpoint}}
\put(446.79,360.95){\usebox{\plotpoint}}
\put(467.19,363.40){\usebox{\plotpoint}}
\put(487.61,365.90){\usebox{\plotpoint}}
\put(508.07,368.00){\usebox{\plotpoint}}
\put(528.54,370.00){\usebox{\plotpoint}}
\put(549.05,372.00){\usebox{\plotpoint}}
\put(569.52,374.00){\usebox{\plotpoint}}
\put(590.03,376.00){\usebox{\plotpoint}}
\put(610.50,378.00){\usebox{\plotpoint}}
\put(631.13,379.00){\usebox{\plotpoint}}
\put(651.64,381.00){\usebox{\plotpoint}}
\put(672.24,382.00){\usebox{\plotpoint}}
\put(692.75,383.94){\usebox{\plotpoint}}
\put(713.34,385.00){\usebox{\plotpoint}}
\put(733.97,386.00){\usebox{\plotpoint}}
\put(754.60,387.00){\usebox{\plotpoint}}
\put(775.20,388.00){\usebox{\plotpoint}}
\put(795.79,389.00){\usebox{\plotpoint}}
\put(816.42,390.00){\usebox{\plotpoint}}
\put(837.05,391.00){\usebox{\plotpoint}}
\put(857.65,392.00){\usebox{\plotpoint}}
\put(878.24,393.00){\usebox{\plotpoint}}
\put(891,394){\usebox{\plotpoint}}
\end{picture}

